Optimality of the Bussgang Linear MMSE Channel Estimator for MIMO Systems with 1-Bit ADCs

In this paper, we study the optimality of the Bussgang linear minimum mean squared error (BLMMSE) channel estimator for multiple-input multiple-output systems with 1-bit analog-to-digital converters. We compare the BLMMSE with the optimal minimum mean squared error (MMSE) channel estimator, which is generally non-linear, and we develop a novel framework based on the orthant probability of a multivariate normal distribution to compute the MMSE channel estimate. Then, we analyze the equivalence of the MMSE and BLMMSE channel estimators under specific assumptions on the channel correlation or pilot symbols. Interestingly, the BLMMSE channel estimator turns out to be optimal in several specific cases. Our study culminates with the presentation of a necessary and sufficient condition for the BLMMSE channel estimator to be optimal.

==> figures/fig_1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-10, xmax=30,
	ymin=0.35, ymax=0.6,
	xlabel={SNR [dB]},
	ylabel={MSE per antenna},
%	xtick={},
	ytick={0.35,0.4,0.45,0.5,0.55,0.6},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thick, black]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/MISO_TX_M8_0corr.txt};
\addlegendentry{$N_T = 8$ (uncorrelated)};

\addplot[thick, red]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/MISO_TX_M16_0corr.txt};
\addlegendentry{$N_T = 16$ (uncorrelated)};

\addplot[thick, blue]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/MISO_TX_M32_0corr.txt};
\addlegendentry{$N_T = 32$ (uncorrelated)};

\addplot[thick, black, dashed]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/MISO_TX_M8_05_pi_6.txt};
\addlegendentry{$N_T = 8$ (correlated)};

\addplot[thick, red, dashed]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/MISO_TX_M16_05_pi_6.txt};
\addlegendentry{$N_T = 16$ (correlated)};

\addplot[thick, blue, dashed]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/MISO_TX_M32_05_pi_6.txt};
\addlegendentry{$N_T = 32$ (correlated)};

\addplot[thick, black, only marks, mark=o]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/MISO_TX_M8_0corr.txt};

\addplot[thick, red, only marks, mark=o]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/MISO_TX_M16_0corr.txt};

\addplot[thick, blue, only marks, mark=o]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/MISO_TX_M32_0corr.txt};

\addplot[thick, black, only marks, mark=asterisk]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/MISO_TX_M8_05_pi_6.txt};

\addplot[thick, red, only marks, mark=asterisk]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/MISO_TX_M16_05_pi_6.txt};

\addplot[thick, blue, only marks, mark=asterisk]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/MISO_TX_M32_05_pi_6.txt};

\end{axis}

\end{tikzpicture}

==> figures/fig_2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{pgfonlayer}{background}
\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-10, xmax=30,
	ymin=0.25, ymax=0.9,
	xlabel={SNR [dB]},
	ylabel={MSE per antenna},
%	xtick={},
	ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thick, black]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/N2_SIMO_035.txt};
\addlegendentry{$N_R = 2$ (MMSE = BLMMSE)};

\addplot[thick, black, dashed]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/N3_SIMO_035.txt};
\addlegendentry{$N_R = 3$ (MMSE)};

\addplot[thick, black, only marks, mark=triangle]
table [x=SNR_dB, y=MSE_BLM, col sep=comma] {figures/files_txt/N3_SIMO_035.txt};
\addlegendentry{$N_R = 3$ (BLMMSE)};

\addplot[thick, red]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/N2_SIMO_065.txt};

\addplot[thick, blue]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/N2_SIMO_095.txt};

\addplot[thick, red, dashed]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/N3_SIMO_065.txt};

\addplot[thick, red, only marks, mark=triangle]
table [x=SNR_dB, y=MSE_BLM, col sep=comma] {figures/files_txt/N3_SIMO_065.txt};

\addplot[thick, blue, dashed]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/N3_SIMO_095.txt};

\addplot[thick, blue, only marks, mark=triangle]
table [x=SNR_dB, y=MSE_BLM, col sep=comma] {figures/files_txt/N3_SIMO_095.txt};

\draw (4,0.525) ellipse (0.5 and 0.02);
\draw (4,0.47) ellipse (0.5 and 0.025);
\draw (-4,0.665) ellipse (0.5 and 0.05);

\begin{scope}[>=latex]
\draw[-] (4,0.545) -- (5,0.625) {};
\draw[-] (3.5,0.47) -- (-5,0.375) {};
\draw[-] (-4,0.615) -- (-5,0.475) {};
\end{scope}

\node[black, font=\scriptsize] at (5,0.65) {$\rho = 0.35$};
\node[black, font=\scriptsize] at (-5,0.35) {$\rho = 0.65$};
\node[black, font=\scriptsize] at (-5,0.45) {$\rho = 0.95$};

\coordinate (zoom_coord) at (34,0.825);
\draw[black] (17.5,0.29) rectangle (22.5,0.37) {};
\begin{scope}[>=latex]
\draw[->] (axis cs:22.5,0.37) -- (axis cs:23.52,0.46) {};
\end{scope}

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer north east},
	width=0.18\textwidth,
	height=0.24\textwidth,
	xmin=17.5, xmax=22.5,
	ymin=0.29, ymax=0.37,
	%axis equal,
	ticks=none,
	%restrict x to domain=6:14,
	%restrict y to domain=0.27:0.43,
]

\addplot[thick, black]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/N2_SIMO_035.txt};

\addplot[thick, black, dashed]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/N3_SIMO_035.txt};

\addplot[thick, black, only marks, mark=triangle]
table [x=SNR_dB, y=MSE_BLM, col sep=comma] {figures/files_txt/N3_SIMO_035.txt};

\addplot[thick, red]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/N2_SIMO_065.txt};

\addplot[thick, blue]
table [x=SNR_dB, y=MSE_theo, col sep=comma] {figures/files_txt/N2_SIMO_095.txt};

\addplot[thick, red, dashed]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/N3_SIMO_065.txt};

\addplot[thick, red, only marks, mark=triangle]
table [x=SNR_dB, y=MSE_BLM, col sep=comma] {figures/files_txt/N3_SIMO_065.txt};

\addplot[thick, blue, dashed]
table [x=SNR_dB, y=MSE_opt, col sep=comma] {figures/files_txt/N3_SIMO_095.txt};

\addplot[thick, blue, only marks, mark=triangle]
table [x=SNR_dB, y=MSE_BLM, col sep=comma] {figures/files_txt/N3_SIMO_095.txt};

\end{axis}
\end{pgfonlayer}

\end{tikzpicture}
